Functionality understanding and segmentation in 3D scenes

Understanding functionalities in 3D scenes involves interpreting natural language descriptions to locate functional interactive objects, such as handles and buttons, in a 3D environment. Functionality understanding is highly challenging, as it requires both world knowledge to interpret language and spatial perception to identify fine-grained objects. For example, given a task like 'turn on the ceiling light', an embodied AI agent must infer that it needs to locate the light switch, even though the switch is not explicitly mentioned in the task description. To date, no dedicated methods have been developed for this problem. In this paper, we introduce Fun3DU, the first approach designed for functionality understanding in 3D scenes. Fun3DU uses a language model to parse the task description through Chain-of-Thought reasoning in order to identify the object of interest. The identified object is segmented across multiple views of the captured scene by using a vision and language model. The segmentation results from each view are lifted in 3D and aggregated into the point cloud using geometric information. Fun3DU is training-free, relying entirely on pre-trained models. We evaluate Fun3DU on SceneFun3D, the most recent and only dataset to benchmark this task, which comprises over 3000 task descriptions on 230 scenes. Our method significantly outperforms state-of-the-art open-vocabulary 3D segmentation approaches. Project page: https://tev-fbk.github.io/fun3du/

==> supp/figures/llm_examples/llm_tikz_pic.tex <==


\definecolor{myBlue}{HTML}{aed9e0}
\definecolor{myRed}{HTML}{ffa69e}

\newcommand{\lmmConv}[2]{
\vspace{0pt}
\begin{tikzpicture}[node distance=0.4cm]
% Top bubble (blue)
    \node[draw, fill=myBlue, rounded corners,  minimum height=1.6cm,  text width=0.9\linewidth, align=left] (top) {
        %\small
        #1
    };
% Bottom right bubble (red)
    \node[draw, fill=myRed, rounded corners,  minimum height=4.4cm, text width=0.9\linewidth, align=left, below=of top] (bottom)  {
        %\small
        #2
    };
\end{tikzpicture}
}

\newcommand{\lmmConvii}[2]{
\vspace{0pt}
\begin{tikzpicture}[node distance=0.4cm]
% Top bubble (blue)
    \node[draw, fill=myBlue, rounded corners,  minimum height=1.3cm,  text width=0.9\linewidth, align=left] (top) {
        %\small
        #1
    };
% Bottom right bubble (red)
    \node[draw, fill=myRed, rounded corners,  minimum height=3.3cm, text width=0.9\linewidth, align=left, below=of top] (bottom)  {
        %\small
        #2
    };
\end{tikzpicture}
}



\hfill
\begin{minipage}[t]{0.33\linewidth}
\lmmConv{Open the bottom drawer of the nightstand with the red table lamp on top}{
      \textbf{task\_solving\_sequence}:\newline
      [``Locate the nightstand with the red table lamp on top", 
      ``Identify the bottom drawer of the nightstand", 
      ``Approach the bottom drawer and position yourself to interact with it" ]\\
      \textbf{acted\_on\_object}: ``drawer handle",\\
      \textbf{acted\_on\_object\_hierarchy}:\newline [ ``nightstand", ``drawer" ]
}
\end{minipage}
\hfill
\begin{minipage}[t]{0.33\linewidth}
\lmmConv{Turn on the TV using one of the remotes on the headboard}{
      \textbf{task\_solving\_sequence}:\newline [ 
            ``Locate the remote control on the headboard",
            ``Identify the power button on the remote control",
            ``Press the power button with your finger"
      ]\\
      \textbf{acted\_on\_object}: ``power button",\\
      \textbf{acted\_on\_object\_hierarchy}:\newline [ 
            ``headboard",
            ``remote control",
            ``power button"
      ]
}
\end{minipage}
\hfill
\begin{minipage}[t]{0.33\linewidth}
\lmmConv{Dial a number on the telephone on the nightstand}{
      \textbf{task\_solving\_sequence}:\newline [ 
             ``Locate the telephone on the nightstand",
            ``Identify the dial pad on the telephone",
            ``Place your finger on the correct digit to press"
      ]\\
      \textbf{acted\_on\_object}: ``dial pad",\\
      \textbf{acted\_on\_object\_hierarchy}:\newline [
                  ``telephone",
            ``nightstand"
      ]
}
\end{minipage}\\
\begin{minipage}[t]{0.33\linewidth}
\centering
(a)
\end{minipage}
\hfill
\begin{minipage}[t]{0.33\linewidth}
\centering
(b)
\end{minipage}
\hfill
\begin{minipage}[t]{0.33\linewidth}
\centering
(c)
\end{minipage}\\\vspace{0.2cm}\\
\begin{minipage}[t]{0.33\linewidth}
\lmmConvii{Turn on the ceiling light}{
      \textbf{task\_solving\_sequence}:\newline [ ``Locate the light switch" ]\\
      \textbf{acted\_on\_object}: ``light switch",\\
      \textbf{acted\_on\_object\_hierarchy}:\newline [ 
            ``ceiling light",
            ``light fixture",
            ``electrical panel"
            ]
}
\end{minipage}
\hfill
\begin{minipage}[t]{0.33\linewidth}
\lmmConvii{Turn on the left tap so that hot water flows into the sink}{
      \textbf{task\_solving\_sequence}:\newline [ 
      ``Locate the sink", 
      ``Identify the left tap", 
      ``Move towards the left tap" ]\\
      \textbf{acted\_on\_object}: ``left tap",\\
      \textbf{acted\_on\_object\_hierarchy}:\newline [ ``sink", ``tap" ]
}
\end{minipage}
\hfill
\begin{minipage}[t]{0.33\linewidth}
\lmmConvii{Turn on the right tap so that cold water flows into the sink}{
      \textbf{task\_solving\_sequence}:\newline [ 
      ``Locate the sink", 
      ``Identify the right tap",
            ``Find the switch or handle for the right tap" ]\\
      \textbf{acted\_on\_object}: ``switch",\\
      \textbf{acted\_on\_object\_hierarchy}:\newline [ ``sink",
            ``tap",
            ``switch" ]
}
\end{minipage}\\
\begin{minipage}[t]{0.33\linewidth}
\centering
(d)
\end{minipage}
\hfill
\begin{minipage}[t]{0.33\linewidth}
\centering
(e)
\end{minipage}
\hfill
\begin{minipage}[t]{0.33\linewidth}
\centering
(f)
\end{minipage}

\caption{Examples of LLM conversations. The blue box shows the task description \descr, and the red box is the LLM response. We omit the system message and the JSON structure in the user prompt, which can be observed in Fig. 3 of the main paper.}\label{fig:supl:LLM}

==> supp/figures/qualit_3d/qualitative_big.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% 421254 Open the bottom drawer of the nightstand with the red table lamp on top
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[c]{\textwidth}
    \vspace{0pt}
    \centering{\texttt{Dial a number on the telephone next to the TV}}
\end{minipage}\\[2mm]
\begin{minipage}[c]{0.72\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_3d/whole_0.png}
    \put(58,27){%
        \begin{tikzpicture}[overlay]
            \draw[red, thick] (0,0) circle (20pt);
        \end{tikzpicture}
    }
    \end{overpic}
\end{minipage}
\begin{minipage}[c]{0.27\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_3d/detail_0.png}

    \end{overpic}
\end{minipage}\\[5mm]

\begin{minipage}[c]{\textwidth}
    \vspace{0pt}
    \centering{\texttt{ Open the bottom door of the oven}}
\end{minipage}\\[2mm]
\begin{minipage}[c]{0.72\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_3d/whole_1.png}
    \put(18,32){%
        \begin{tikzpicture}[overlay]
            \draw[red, thick] (0,0) circle (20pt);
        \end{tikzpicture}
    }
    \end{overpic}
\end{minipage}
\begin{minipage}[c]{0.27\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_3d/detail_1.png}
    
    \end{overpic}
\end{minipage}

==> supp/figures/qualit_molmo/qualit_molmo.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% 421254 Open the bottom drawer of the nightstand with the red table lamp on top
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{\textwidth}
    \vspace{0pt}
    \centering{\texttt{Open the bottom drawer of the nightstand with the red table lamp on top}}
\end{minipage}

\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/1_points.png}
    
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/1_mask.png}
    
    \end{overpic}
\end{minipage}
\hfill
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/2_points.png}
    
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/2_mask.png}
    
    \end{overpic}
\end{minipage}\\[5mm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% 421393 729dc0d8-571c-44e5-9dc4-05045524dcf5 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{\textwidth}
\vspace{0pt}
    \centering{\texttt{Adjust the room's temperature using the radiator dial}}
\end{minipage}\\
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/3_points.png}
    
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/3_mask.png}
    
    \end{overpic}
\end{minipage}
\hfill
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/4_points.png}
    
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/4_mask.png}
    
    \end{overpic}
\end{minipage}\\[5mm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% 467330 fea1c7a5-d283-43d3-b674-dd32ed116dc6 Turn on the TV using the remote on the blue couch
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{\textwidth}
\vspace{0pt}
    \centering{\texttt{Turn on the TV using the remote on the blue couch}}
\end{minipage}\\
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/5_points.png}
    
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/5_mask.png}
    
    \end{overpic}
\end{minipage}
\hfill
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/6_points.png}
    
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/6_mask.png}
    
    \end{overpic}
\end{minipage}\\[5mm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% 466916 c49b3990-80da-49e1-b6ec-a5ae7b651504 Adjust the power of the humidifier
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{\textwidth}
\vspace{0pt}
    \centering{\texttt{Adjust the power of the humidifier}}
\end{minipage}\\
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/7_points.png}
    
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/7_mask.png}
    
    \end{overpic}
\end{minipage}
\hfill
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/8_points.png}
    
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.23\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_molmo/8_mask.png}
    
    \end{overpic}
\end{minipage}

==> supp/figures/qualit_views/qualit_views.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%467115 7b8dd2e9-dd7e-4356-bfb3-ac2dbfb0347b Select a function on the kitchen range hood
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{minipage}[t]{\textwidth}
    \vspace{0pt}
    \centering{\texttt{Kitchen range hood}}
\end{minipage}\\[0pt]
%\hspace*{0.00mm}
%\vspace*{1mm}
\begin{minipage}[t]{0.19\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/0_30.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/1_30.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/2_30.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/3_30.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/4_30.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}\\
\begin{minipage}{0.19\textwidth}
    \centering{\footnotesize{
$S :0.908$ \ $S_{m}: 0.878$\\
$S_{d}: 0.945$ \ $S_{\alpha}: 0.929$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.866$ \ $S_{m}: 0.777$\\
$S_{d}: 0.953$ \ $S_{\alpha}: 0.956$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.826$ \ $S_{m}: 0.748$\\
$S_{d}: 0.926$ \ $S_{\alpha}: 0.879$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.776$ \ $S_{m}: 0.766$\\
$S_{d}: 0.842$ \ $S_{\alpha}: 0.730$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\footnotesize{
$S :0.746$ \ $S_{m}: 0.727$\\
$S_{d}: 0.848$ \ $S_{\alpha}: 0.684$\\
    }}
\end{minipage}\\[5mm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%421254 55b56254-acf7-47f9-80f4-368e10816622 Open the bottom drawer of the nightstand with the red table lamp on top
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{\textwidth}
    \vspace{0pt}
    \centering{\texttt{Nightstand}}
\end{minipage}\\[0pt]
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/0_0.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/1_0.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/2_0.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/3_0.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/4_0.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}\\
\begin{minipage}{0.19\textwidth}
    \centering{\footnotesize{
$S :0.843$ \ $S_{m}: 0.715$\\
$S_{d}: 0.968$ \ $S_{\alpha}: 0.972$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.789$ \ $S_{m}: 0.617$\\
$S_{d}: 0.947$ \ $S_{\alpha}: 0.975$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.755$ \ $S_{m}: 0.798$\\
$S_{d}: 0.887$ \ $S_{\alpha}: 0.540$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
    $S :0.748$ \ $S_{m}: 0.814$\\
    $S_{d}: 0.877$ \ $S_{\alpha}: 0.486$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\footnotesize{
    $S :0.727$ \ $S_{m}: 0.843$\\
    $S_{d}: 0.795$ \ $S_{\alpha}: 0.429$\\
    }}
\end{minipage}\\[5mm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%466916 be3f2542-0036-46fe-8491-ca0fc7a17faa Play a game using the left joystick on the shelf of the TV stand

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{\textwidth}
    \vspace{0pt}
    \centering{\texttt{TV stand}}
\end{minipage}\\[0pt]
\begin{minipage}[t]{0.19\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/0_10.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/1_10.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/2_10.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
\vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/3_10.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/4_10.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}\\
\begin{minipage}{0.19\textwidth}
    \centering{\footnotesize{
$S :0.779$ \ $S_{m}: 0.611$\\
$S_{d}: 0.942$ \ $S_{\alpha}: 0.950$\\

    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.776$ \ $S_{m}: 0.634$\\
$S_{d}: 0.923$ \ $S_{\alpha}: 0.942$\\

    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.727$ \ $S_{m}: 0.558$\\
$S_{d}: 0.953$ \ $S_{\alpha}: 0.839$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.705$ \ $S_{m}: 0.621$\\
$S_{d}: 0.918$ \ $S_{\alpha}: 0.660$\\

    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\footnotesize{
$S :0.695$ \ $S_{m}: 0.605$\\
$S_{d}: 0.891$ \ $S_{\alpha}: 0.680$\\
    }}
\end{minipage}\\[5mm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%455342 b91e7c76-5d45-4846-a3b7-52b9d7aac5aa Open the top right window
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}[t]{\textwidth}
    \vspace{0pt}
    \centering{\texttt{Top right window}}
\end{minipage}\\[0pt]
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/0_20.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/1_20.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/2_20.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/3_20.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}[t]{0.19\textwidth}
    \vspace{0pt}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualit_views/4_20.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}\\
\begin{minipage}{0.19\textwidth}
    \centering{\footnotesize{
$S :0.712$ \ $S_{m}: 0.490$\\
$S_{d}: 0.953$ \ $S_{\alpha}: 0.915$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.623$ \ $S_{m}: 0.459$\\
$S_{d}: 0.883$ \ $S_{\alpha}: 0.691$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.589$ \ $S_{m}: 0.235$\\
$S_{d}: 0.965$ \ $S_{\alpha}: 0.919$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
        \centering{\footnotesize{
$S :0.572$ \ $S_{m}: 0.326$\\
$S_{d}: 0.919$ \ $S_{\alpha}: 0.719$\\
    }}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\footnotesize{
$S :0.555$ \ $S_{m}: 0.445$\\
$S_{d}: 0.715$ \ $S_{\alpha}: 0.616$\\
    }}
\end{minipage}



